Unsatisfiability Proofs for Weight 16 Codewords in Lam's Problem

In the 1970s and 1980s, searches performed by L. Carter, C. Lam, L. Thiel, and S. Swiercz showed that projective planes of order ten with weight 16 codewords do not exist. These searches required highly specialized and optimized computer programs and required about 2,000 hours of computing time on mainframe and supermini computers. In 2011, these searches were verified by D. Roy using an optimized C program and 16,000 hours on a cluster of desktop machines. We performed a verification of these searches by reducing the problem to the Boolean satisfiability problem (SAT). Our verification uses the cube-and-conquer SAT solving paradigm, symmetry breaking techniques using the computer algebra system Maple, and a result of Carter that there are ten nonisomorphic cases to check. Our searches completed in about 30 hours on a desktop machine and produced nonexistence proofs of about 1 terabyte in the DRAT (deletion resolution asymmetric tautology) format.

==> 1c.tikz <==
\centering
\begin{tikzpicture}[scale=0.33,ultra thin]
\draw [fill=black] (0,0) rectangle (1,-1)
 node[midway,white] {\small1};\draw [fill=black] (1,0) rectangle (2,-1)
 node[midway,white] {\small1};\draw [fill=black] (2,0) rectangle (3,-1)
 node[midway,white] {\small1};\draw [fill=black] (3,0) rectangle (4,-1)
 node[midway,white] {\small1};\draw (4,0) rectangle (5,-1)
 node[midway] {\small0};\draw (5,0) rectangle (6,-1)
 node[midway] {\small0};\draw (6,0) rectangle (7,-1)
 node[midway] {\small0};\draw (7,0) rectangle (8,-1)
 node[midway] {\small0};\draw (8,0) rectangle (9,-1)
 node[midway] {\small0};\draw (9,0) rectangle (10,-1)
 node[midway] {\small0};\draw (10,0) rectangle (11,-1)
 node[midway] {\small0};\draw (11,0) rectangle (12,-1)
 node[midway] {\small0};\draw (12,0) rectangle (13,-1)
 node[midway] {\small0};\draw (13,0) rectangle (14,-1)
 node[midway] {\small0};\draw (14,0) rectangle (15,-1)
 node[midway] {\small0};\draw (15,0) rectangle (16,-1)
 node[midway] {\small0};\draw [fill=black] (16,0) rectangle (17,-1)
 node[midway,white] {\small1};\draw (17,0) rectangle (18,-1)
 node[midway] {\small0};\draw (0,-1) rectangle (1,-2)
 node[midway] {\small0};\draw (1,-1) rectangle (2,-2)
 node[midway] {\small0};\draw (2,-1) rectangle (3,-2)
 node[midway] {\small0};\draw (3,-1) rectangle (4,-2)
 node[midway] {\small0};\draw [fill=black] (4,-1) rectangle (5,-2)
 node[midway,white] {\small1};\draw [fill=black] (5,-1) rectangle (6,-2)
 node[midway,white] {\small1};\draw [fill=black] (6,-1) rectangle (7,-2)
 node[midway,white] {\small1};\draw [fill=black] (7,-1) rectangle (8,-2)
 node[midway,white] {\small1};\draw (8,-1) rectangle (9,-2)
 node[midway] {\small0};\draw (9,-1) rectangle (10,-2)
 node[midway] {\small0};\draw (10,-1) rectangle (11,-2)
 node[midway] {\small0};\draw (11,-1) rectangle (12,-2)
 node[midway] {\small0};\draw (12,-1) rectangle (13,-2)
 node[midway] {\small0};\draw (13,-1) rectangle (14,-2)
 node[midway] {\small0};\draw (14,-1) rectangle (15,-2)
 node[midway] {\small0};\draw (15,-1) rectangle (16,-2)
 node[midway] {\small0};\draw [fill=black] (16,-1) rectangle (17,-2)
 node[midway,white] {\small1};\draw (17,-1) rectangle (18,-2)
 node[midway] {\small0};\draw (0,-2) rectangle (1,-3)
 node[midway] {\small0};\draw (1,-2) rectangle (2,-3)
 node[midway] {\small0};\draw (2,-2) rectangle (3,-3)
 node[midway] {\small0};\draw (3,-2) rectangle (4,-3)
 node[midway] {\small0};\draw (4,-2) rectangle (5,-3)
 node[midway] {\small0};\draw (5,-2) rectangle (6,-3)
 node[midway] {\small0};\draw (6,-2) rectangle (7,-3)
 node[midway] {\small0};\draw (7,-2) rectangle (8,-3)
 node[midway] {\small0};\draw [fill=black] (8,-2) rectangle (9,-3)
 node[midway,white] {\small1};\draw [fill=black] (9,-2) rectangle (10,-3)
 node[midway,white] {\small1};\draw [fill=black] (10,-2) rectangle (11,-3)
 node[midway,white] {\small1};\draw [fill=black] (11,-2) rectangle (12,-3)
 node[midway,white] {\small1};\draw (12,-2) rectangle (13,-3)
 node[midway] {\small0};\draw (13,-2) rectangle (14,-3)
 node[midway] {\small0};\draw (14,-2) rectangle (15,-3)
 node[midway] {\small0};\draw (15,-2) rectangle (16,-3)
 node[midway] {\small0};\draw [fill=black] (16,-2) rectangle (17,-3)
 node[midway,white] {\small1};\draw (17,-2) rectangle (18,-3)
 node[midway] {\small0};\draw (0,-3) rectangle (1,-4)
 node[midway] {\small0};\draw (1,-3) rectangle (2,-4)
 node[midway] {\small0};\draw (2,-3) rectangle (3,-4)
 node[midway] {\small0};\draw (3,-3) rectangle (4,-4)
 node[midway] {\small0};\draw (4,-3) rectangle (5,-4)
 node[midway] {\small0};\draw (5,-3) rectangle (6,-4)
 node[midway] {\small0};\draw (6,-3) rectangle (7,-4)
 node[midway] {\small0};\draw (7,-3) rectangle (8,-4)
 node[midway] {\small0};\draw (8,-3) rectangle (9,-4)
 node[midway] {\small0};\draw (9,-3) rectangle (10,-4)
 node[midway] {\small0};\draw (10,-3) rectangle (11,-4)
 node[midway] {\small0};\draw (11,-3) rectangle (12,-4)
 node[midway] {\small0};\draw [fill=black] (12,-3) rectangle (13,-4)
 node[midway,white] {\small1};\draw [fill=black] (13,-3) rectangle (14,-4)
 node[midway,white] {\small1};\draw [fill=black] (14,-3) rectangle (15,-4)
 node[midway,white] {\small1};\draw [fill=black] (15,-3) rectangle (16,-4)
 node[midway,white] {\small1};\draw [fill=black] (16,-3) rectangle (17,-4)
 node[midway,white] {\small1};\draw (17,-3) rectangle (18,-4)
 node[midway] {\small0};\draw [fill=black] (0,-4) rectangle (1,-5)
 node[midway,white] {\small1};\draw (1,-4) rectangle (2,-5)
 node[midway] {\small0};\draw (2,-4) rectangle (3,-5)
 node[midway] {\small0};\draw (3,-4) rectangle (4,-5)
 node[midway] {\small0};\draw [fill=black] (4,-4) rectangle (5,-5)
 node[midway,white] {\small1};\draw (5,-4) rectangle (6,-5)
 node[midway] {\small0};\draw (6,-4) rectangle (7,-5)
 node[midway] {\small0};\draw (7,-4) rectangle (8,-5)
 node[midway] {\small0};\draw [fill=black] (8,-4) rectangle (9,-5)
 node[midway,white] {\small1};\draw (9,-4) rectangle (10,-5)
 node[midway] {\small0};\draw (10,-4) rectangle (11,-5)
 node[midway] {\small0};\draw (11,-4) rectangle (12,-5)
 node[midway] {\small0};\draw [fill=black] (12,-4) rectangle (13,-5)
 node[midway,white] {\small1};\draw (13,-4) rectangle (14,-5)
 node[midway] {\small0};\draw (14,-4) rectangle (15,-5)
 node[midway] {\small0};\draw (15,-4) rectangle (16,-5)
 node[midway] {\small0};\draw (16,-4) rectangle (17,-5)
 node[midway] {\small0};\draw [fill=black] (17,-4) rectangle (18,-5)
 node[midway,white] {\small1};\draw (0,-5) rectangle (1,-6)
 node[midway] {\small0};\draw [fill=black] (1,-5) rectangle (2,-6)
 node[midway,white] {\small1};\draw (2,-5) rectangle (3,-6)
 node[midway] {\small0};\draw (3,-5) rectangle (4,-6)
 node[midway] {\small0};\draw (4,-5) rectangle (5,-6)
 node[midway] {\small0};\draw [fill=black] (5,-5) rectangle (6,-6)
 node[midway,white] {\small1};\draw (6,-5) rectangle (7,-6)
 node[midway] {\small0};\draw (7,-5) rectangle (8,-6)
 node[midway] {\small0};\draw (8,-5) rectangle (9,-6)
 node[midway] {\small0};\draw [fill=black] (9,-5) rectangle (10,-6)
 node[midway,white] {\small1};\draw (10,-5) rectangle (11,-6)
 node[midway] {\small0};\draw (11,-5) rectangle (12,-6)
 node[midway] {\small0};\draw (12,-5) rectangle (13,-6)
 node[midway] {\small0};\draw [fill=black] (13,-5) rectangle (14,-6)
 node[midway,white] {\small1};\draw (14,-5) rectangle (15,-6)
 node[midway] {\small0};\draw (15,-5) rectangle (16,-6)
 node[midway] {\small0};\draw (16,-5) rectangle (17,-6)
 node[midway] {\small0};\draw [fill=black] (17,-5) rectangle (18,-6)
 node[midway,white] {\small1};\draw (0,-6) rectangle (1,-7)
 node[midway] {\small0};\draw (1,-6) rectangle (2,-7)
 node[midway] {\small0};\draw [fill=black] (2,-6) rectangle (3,-7)
 node[midway,white] {\small1};\draw (3,-6) rectangle (4,-7)
 node[midway] {\small0};\draw (4,-6) rectangle (5,-7)
 node[midway] {\small0};\draw (5,-6) rectangle (6,-7)
 node[midway] {\small0};\draw [fill=black] (6,-6) rectangle (7,-7)
 node[midway,white] {\small1};\draw (7,-6) rectangle (8,-7)
 node[midway] {\small0};\draw (8,-6) rectangle (9,-7)
 node[midway] {\small0};\draw (9,-6) rectangle (10,-7)
 node[midway] {\small0};\draw [fill=black] (10,-6) rectangle (11,-7)
 node[midway,white] {\small1};\draw (11,-6) rectangle (12,-7)
 node[midway] {\small0};\draw (12,-6) rectangle (13,-7)
 node[midway] {\small0};\draw (13,-6) rectangle (14,-7)
 node[midway] {\small0};\draw [fill=black] (14,-6) rectangle (15,-7)
 node[midway,white] {\small1};\draw (15,-6) rectangle (16,-7)
 node[midway] {\small0};\draw (16,-6) rectangle (17,-7)
 node[midway] {\small0};\draw [fill=black] (17,-6) rectangle (18,-7)
 node[midway,white] {\small1};\draw (0,-7) rectangle (1,-8)
 node[midway] {\small0};\draw (1,-7) rectangle (2,-8)
 node[midway] {\small0};\draw (2,-7) rectangle (3,-8)
 node[midway] {\small0};\draw [fill=black] (3,-7) rectangle (4,-8)
 node[midway,white] {\small1};\draw (4,-7) rectangle (5,-8)
 node[midway] {\small0};\draw (5,-7) rectangle (6,-8)
 node[midway] {\small0};\draw (6,-7) rectangle (7,-8)
 node[midway] {\small0};\draw [fill=black] (7,-7) rectangle (8,-8)
 node[midway,white] {\small1};\draw (8,-7) rectangle (9,-8)
 node[midway] {\small0};\draw (9,-7) rectangle (10,-8)
 node[midway] {\small0};\draw (10,-7) rectangle (11,-8)
 node[midway] {\small0};\draw [fill=black] (11,-7) rectangle (12,-8)
 node[midway,white] {\small1};\draw (12,-7) rectangle (13,-8)
 node[midway] {\small0};\draw (13,-7) rectangle (14,-8)
 node[midway] {\small0};\draw (14,-7) rectangle (15,-8)
 node[midway] {\small0};\draw [fill=black] (15,-7) rectangle (16,-8)
 node[midway,white] {\small1};\draw (16,-7) rectangle (17,-8)
 node[midway] {\small0};\draw [fill=black] (17,-7) rectangle (18,-8)
 node[midway,white] {\small1};\end{tikzpicture}


==> 6c.tikz <==
\centering
\begin{tikzpicture}[scale=0.133,ultra thin]
\draw [fill=black] (0,0) rectangle (1,-1);
\draw [fill=black] (1,0) rectangle (2,-1);
\draw [fill=black] (2,0) rectangle (3,-1);
\draw [fill=black] (3,0) rectangle (4,-1);
\draw (4,0) rectangle (5,-1);
\draw (5,0) rectangle (6,-1);
\draw (6,0) rectangle (7,-1);
\draw (7,0) rectangle (8,-1);
\draw (8,0) rectangle (9,-1);
\draw (9,0) rectangle (10,-1);
\draw (10,0) rectangle (11,-1);
\draw (11,0) rectangle (12,-1);
\draw (12,0) rectangle (13,-1);
\draw (13,0) rectangle (14,-1);
\draw (14,0) rectangle (15,-1);
\draw (15,0) rectangle (16,-1);
\draw [fill=black] (16,0) rectangle (17,-1);
\draw [fill=black] (17,0) rectangle (18,-1);
\draw (18,0) rectangle (19,-1);
\draw (19,0) rectangle (20,-1);
\draw (20,0) rectangle (21,-1);
\draw (21,0) rectangle (22,-1);
\draw (22,0) rectangle (23,-1);
\draw (23,0) rectangle (24,-1);
\draw [fill=black] (24,0) rectangle (25,-1);
\draw [fill=black] (25,0) rectangle (26,-1);
\draw [fill=black] (26,0) rectangle (27,-1);
\draw [fill=black] (27,0) rectangle (28,-1);
\draw [fill=black] (28,0) rectangle (29,-1);
\draw (29,0) rectangle (30,-1);
\draw (30,0) rectangle (31,-1);
\draw (31,0) rectangle (32,-1);
\draw (32,0) rectangle (33,-1);
\draw (33,0) rectangle (34,-1);
\draw (34,0) rectangle (35,-1);
\draw (35,0) rectangle (36,-1);
\draw (36,0) rectangle (37,-1);
\draw (37,0) rectangle (38,-1);
\draw (38,0) rectangle (39,-1);
\draw (39,0) rectangle (40,-1);
\draw (40,0) rectangle (41,-1);
\draw (41,0) rectangle (42,-1);
\draw (42,0) rectangle (43,-1);
\draw (43,0) rectangle (44,-1);
\draw (44,0) rectangle (45,-1);
\draw (45,0) rectangle (46,-1);
\draw (46,0) rectangle (47,-1);
\draw (47,0) rectangle (48,-1);
\draw (48,0) rectangle (49,-1);
\draw (49,0) rectangle (50,-1);
\draw (50,0) rectangle (51,-1);
\draw (51,0) rectangle (52,-1);
\draw (52,0) rectangle (53,-1);
\draw (53,0) rectangle (54,-1);
\draw (54,0) rectangle (55,-1);
\draw (55,0) rectangle (56,-1);
\draw (56,0) rectangle (57,-1);
\draw (57,0) rectangle (58,-1);
\draw (58,0) rectangle (59,-1);
\draw (59,0) rectangle (60,-1);
\draw (60,0) rectangle (61,-1);
\draw (61,0) rectangle (62,-1);
\draw [fill=black] (0,-1) rectangle (1,-2);
\draw (1,-1) rectangle (2,-2);
\draw (2,-1) rectangle (3,-2);
\draw (3,-1) rectangle (4,-2);
\draw [fill=black] (4,-1) rectangle (5,-2);
\draw [fill=black] (5,-1) rectangle (6,-2);
\draw [fill=black] (6,-1) rectangle (7,-2);
\draw (7,-1) rectangle (8,-2);
\draw (8,-1) rectangle (9,-2);
\draw (9,-1) rectangle (10,-2);
\draw (10,-1) rectangle (11,-2);
\draw (11,-1) rectangle (12,-2);
\draw (12,-1) rectangle (13,-2);
\draw (13,-1) rectangle (14,-2);
\draw (14,-1) rectangle (15,-2);
\draw (15,-1) rectangle (16,-2);
\draw (16,-1) rectangle (17,-2);
\draw (17,-1) rectangle (18,-2);
\draw [fill=black] (18,-1) rectangle (19,-2);
\draw [fill=black] (19,-1) rectangle (20,-2);
\draw (20,-1) rectangle (21,-2);
\draw (21,-1) rectangle (22,-2);
\draw (22,-1) rectangle (23,-2);
\draw (23,-1) rectangle (24,-2);
\draw (24,-1) rectangle (25,-2);
\draw (25,-1) rectangle (26,-2);
\draw (26,-1) rectangle (27,-2);
\draw (27,-1) rectangle (28,-2);
\draw (28,-1) rectangle (29,-2);
\draw [fill=black] (29,-1) rectangle (30,-2);
\draw [fill=black] (30,-1) rectangle (31,-2);
\draw [fill=black] (31,-1) rectangle (32,-2);
\draw [fill=black] (32,-1) rectangle (33,-2);
\draw [fill=black] (33,-1) rectangle (34,-2);
\draw (34,-1) rectangle (35,-2);
\draw (35,-1) rectangle (36,-2);
\draw (36,-1) rectangle (37,-2);
\draw (37,-1) rectangle (38,-2);
\draw (38,-1) rectangle (39,-2);
\draw (39,-1) rectangle (40,-2);
\draw (40,-1) rectangle (41,-2);
\draw (41,-1) rectangle (42,-2);
\draw (42,-1) rectangle (43,-2);
\draw (43,-1) rectangle (44,-2);
\draw (44,-1) rectangle (45,-2);
\draw (45,-1) rectangle (46,-2);
\draw (46,-1) rectangle (47,-2);
\draw (47,-1) rectangle (48,-2);
\draw (48,-1) rectangle (49,-2);
\draw (49,-1) rectangle (50,-2);
\draw (50,-1) rectangle (51,-2);
\draw (51,-1) rectangle (52,-2);
\draw (52,-1) rectangle (53,-2);
\draw (53,-1) rectangle (54,-2);
\draw (54,-1) rectangle (55,-2);
\draw (55,-1) rectangle (56,-2);
\draw (56,-1) rectangle (57,-2);
\draw (57,-1) rectangle (58,-2);
\draw (58,-1) rectangle (59,-2);
\draw (59,-1) rectangle (60,-2);
\draw (60,-1) rectangle (61,-2);
\draw (61,-1) rectangle (62,-2);
\draw (0,-2) rectangle (1,-3);
\draw [fill=black] (1,-2) rectangle (2,-3);
\draw (2,-2) rectangle (3,-3);
\draw (3,-2) rectangle (4,-3);
\draw (4,-2) rectangle (5,-3);
\draw (5,-2) rectangle (6,-3);
\draw (6,-2) rectangle (7,-3);
\draw [fill=black] (7,-2) rectangle (8,-3);
\draw [fill=black] (8,-2) rectangle (9,-3);
\draw [fill=black] (9,-2) rectangle (10,-3);
\draw (10,-2) rectangle (11,-3);
\draw (11,-2) rectangle (12,-3);
\draw (12,-2) rectangle (13,-3);
\draw (13,-2) rectangle (14,-3);
\draw (14,-2) rectangle (15,-3);
\draw (15,-2) rectangle (16,-3);
\draw (16,-2) rectangle (17,-3);
\draw (17,-2) rectangle (18,-3);
\draw [fill=black] (18,-2) rectangle (19,-3);
\draw (19,-2) rectangle (20,-3);
\draw [fill=black] (20,-2) rectangle (21,-3);
\draw (21,-2) rectangle (22,-3);
\draw (22,-2) rectangle (23,-3);
\draw (23,-2) rectangle (24,-3);
\draw (24,-2) rectangle (25,-3);
\draw (25,-2) rectangle (26,-3);
\draw (26,-2) rectangle (27,-3);
\draw (27,-2) rectangle (28,-3);
\draw (28,-2) rectangle (29,-3);
\draw (29,-2) rectangle (30,-3);
\draw (30,-2) rectangle (31,-3);
\draw (31,-2) rectangle (32,-3);
\draw (32,-2) rectangle (33,-3);
\draw (33,-2) rectangle (34,-3);
\draw [fill=black] (34,-2) rectangle (35,-3);
\draw [fill=black] (35,-2) rectangle (36,-3);
\draw [fill=black] (36,-2) rectangle (37,-3);
\draw [fill=black] (37,-2) rectangle (38,-3);
\draw [fill=black] (38,-2) rectangle (39,-3);
\draw (39,-2) rectangle (40,-3);
\draw (40,-2) rectangle (41,-3);
\draw (41,-2) rectangle (42,-3);
\draw (42,-2) rectangle (43,-3);
\draw (43,-2) rectangle (44,-3);
\draw (44,-2) rectangle (45,-3);
\draw (45,-2) rectangle (46,-3);
\draw (46,-2) rectangle (47,-3);
\draw (47,-2) rectangle (48,-3);
\draw (48,-2) rectangle (49,-3);
\draw (49,-2) rectangle (50,-3);
\draw (50,-2) rectangle (51,-3);
\draw (51,-2) rectangle (52,-3);
\draw (52,-2) rectangle (53,-3);
\draw (53,-2) rectangle (54,-3);
\draw (54,-2) rectangle (55,-3);
\draw (55,-2) rectangle (56,-3);
\draw (56,-2) rectangle (57,-3);
\draw (57,-2) rectangle (58,-3);
\draw (58,-2) rectangle (59,-3);
\draw (59,-2) rectangle (60,-3);
\draw (60,-2) rectangle (61,-3);
\draw (61,-2) rectangle (62,-3);
\draw (0,-3) rectangle (1,-4);
\draw (1,-3) rectangle (2,-4);
\draw (2,-3) rectangle (3,-4);
\draw (3,-3) rectangle (4,-4);
\draw [fill=black] (4,-3) rectangle (5,-4);
\draw (5,-3) rectangle (6,-4);
\draw (6,-3) rectangle (7,-4);
\draw (7,-3) rectangle (8,-4);
\draw (8,-3) rectangle (9,-4);
\draw (9,-3) rectangle (10,-4);
\draw [fill=black] (10,-3) rectangle (11,-4);
\draw [fill=black] (11,-3) rectangle (12,-4);
\draw [fill=black] (12,-3) rectangle (13,-4);
\draw (13,-3) rectangle (14,-4);
\draw (14,-3) rectangle (15,-4);
\draw (15,-3) rectangle (16,-4);
\draw [fill=black] (16,-3) rectangle (17,-4);
\draw (17,-3) rectangle (18,-4);
\draw (18,-3) rectangle (19,-4);
\draw (19,-3) rectangle (20,-4);
\draw [fill=black] (20,-3) rectangle (21,-4);
\draw (21,-3) rectangle (22,-4);
\draw (22,-3) rectangle (23,-4);
\draw (23,-3) rectangle (24,-4);
\draw (24,-3) rectangle (25,-4);
\draw (25,-3) rectangle (26,-4);
\draw (26,-3) rectangle (27,-4);
\draw (27,-3) rectangle (28,-4);
\draw (28,-3) rectangle (29,-4);
\draw (29,-3) rectangle (30,-4);
\draw (30,-3) rectangle (31,-4);
\draw (31,-3) rectangle (32,-4);
\draw (32,-3) rectangle (33,-4);
\draw (33,-3) rectangle (34,-4);
\draw (34,-3) rectangle (35,-4);
\draw (35,-3) rectangle (36,-4);
\draw (36,-3) rectangle (37,-4);
\draw (37,-3) rectangle (38,-4);
\draw (38,-3) rectangle (39,-4);
\draw [fill=black] (39,-3) rectangle (40,-4);
\draw [fill=black] (40,-3) rectangle (41,-4);
\draw [fill=black] (41,-3) rectangle (42,-4);
\draw [fill=black] (42,-3) rectangle (43,-4);
\draw [fill=black] (43,-3) rectangle (44,-4);
\draw (44,-3) rectangle (45,-4);
\draw (45,-3) rectangle (46,-4);
\draw (46,-3) rectangle (47,-4);
\draw (47,-3) rectangle (48,-4);
\draw (48,-3) rectangle (49,-4);
\draw (49,-3) rectangle (50,-4);
\draw (50,-3) rectangle (51,-4);
\draw (51,-3) rectangle (52,-4);
\draw (52,-3) rectangle (53,-4);
\draw (53,-3) rectangle (54,-4);
\draw (54,-3) rectangle (55,-4);
\draw (55,-3) rectangle (56,-4);
\draw (56,-3) rectangle (57,-4);
\draw (57,-3) rectangle (58,-4);
\draw (58,-3) rectangle (59,-4);
\draw (59,-3) rectangle (60,-4);
\draw (60,-3) rectangle (61,-4);
\draw (61,-3) rectangle (62,-4);
\draw (0,-4) rectangle (1,-5);
\draw (1,-4) rectangle (2,-5);
\draw [fill=black] (2,-4) rectangle (3,-5);
\draw (3,-4) rectangle (4,-5);
\draw (4,-4) rectangle (5,-5);
\draw (5,-4) rectangle (6,-5);
\draw (6,-4) rectangle (7,-5);
\draw (7,-4) rectangle (8,-5);
\draw (8,-4) rectangle (9,-5);
\draw (9,-4) rectangle (10,-5);
\draw [fill=black] (10,-4) rectangle (11,-5);
\draw (11,-4) rectangle (12,-5);
\draw (12,-4) rectangle (13,-5);
\draw [fill=black] (13,-4) rectangle (14,-5);
\draw [fill=black] (14,-4) rectangle (15,-5);
\draw (15,-4) rectangle (16,-5);
\draw (16,-4) rectangle (17,-5);
\draw (17,-4) rectangle (18,-5);
\draw [fill=black] (18,-4) rectangle (19,-5);
\draw (19,-4) rectangle (20,-5);
\draw (20,-4) rectangle (21,-5);
\draw [fill=black] (21,-4) rectangle (22,-5);
\draw (22,-4) rectangle (23,-5);
\draw (23,-4) rectangle (24,-5);
\draw (24,-4) rectangle (25,-5);
\draw (25,-4) rectangle (26,-5);
\draw (26,-4) rectangle (27,-5);
\draw (27,-4) rectangle (28,-5);
\draw (28,-4) rectangle (29,-5);
\draw (29,-4) rectangle (30,-5);
\draw (30,-4) rectangle (31,-5);
\draw (31,-4) rectangle (32,-5);
\draw (32,-4) rectangle (33,-5);
\draw (33,-4) rectangle (34,-5);
\draw (34,-4) rectangle (35,-5);
\draw (35,-4) rectangle (36,-5);
\draw (36,-4) rectangle (37,-5);
\draw (37,-4) rectangle (38,-5);
\draw (38,-4) rectangle (39,-5);
\draw (39,-4) rectangle (40,-5);
\draw (40,-4) rectangle (41,-5);
\draw (41,-4) rectangle (42,-5);
\draw (42,-4) rectangle (43,-5);
\draw (43,-4) rectangle (44,-5);
\draw [fill=black] (44,-4) rectangle (45,-5);
\draw [fill=black] (45,-4) rectangle (46,-5);
\draw [fill=black] (46,-4) rectangle (47,-5);
\draw [fill=black] (47,-4) rectangle (48,-5);
\draw [fill=black] (48,-4) rectangle (49,-5);
\draw (49,-4) rectangle (50,-5);
\draw (50,-4) rectangle (51,-5);
\draw (51,-4) rectangle (52,-5);
\draw (52,-4) rectangle (53,-5);
\draw (53,-4) rectangle (54,-5);
\draw (54,-4) rectangle (55,-5);
\draw (55,-4) rectangle (56,-5);
\draw (56,-4) rectangle (57,-5);
\draw (57,-4) rectangle (58,-5);
\draw (58,-4) rectangle (59,-5);
\draw (59,-4) rectangle (60,-5);
\draw (60,-4) rectangle (61,-5);
\draw (61,-4) rectangle (62,-5);
\draw (0,-5) rectangle (1,-6);
\draw (1,-5) rectangle (2,-6);
\draw (2,-5) rectangle (3,-6);
\draw (3,-5) rectangle (4,-6);
\draw (4,-5) rectangle (5,-6);
\draw [fill=black] (5,-5) rectangle (6,-6);
\draw (6,-5) rectangle (7,-6);
\draw [fill=black] (7,-5) rectangle (8,-6);
\draw (8,-5) rectangle (9,-6);
\draw (9,-5) rectangle (10,-6);
\draw (10,-5) rectangle (11,-6);
\draw (11,-5) rectangle (12,-6);
\draw (12,-5) rectangle (13,-6);
\draw [fill=black] (13,-5) rectangle (14,-6);
\draw (14,-5) rectangle (15,-6);
\draw [fill=black] (15,-5) rectangle (16,-6);
\draw [fill=black] (16,-5) rectangle (17,-6);
\draw (17,-5) rectangle (18,-6);
\draw (18,-5) rectangle (19,-6);
\draw (19,-5) rectangle (20,-6);
\draw (20,-5) rectangle (21,-6);
\draw (21,-5) rectangle (22,-6);
\draw [fill=black] (22,-5) rectangle (23,-6);
\draw (23,-5) rectangle (24,-6);
\draw (24,-5) rectangle (25,-6);
\draw (25,-5) rectangle (26,-6);
\draw (26,-5) rectangle (27,-6);
\draw (27,-5) rectangle (28,-6);
\draw (28,-5) rectangle (29,-6);
\draw (29,-5) rectangle (30,-6);
\draw (30,-5) rectangle (31,-6);
\draw (31,-5) rectangle (32,-6);
\draw (32,-5) rectangle (33,-6);
\draw (33,-5) rectangle (34,-6);
\draw (34,-5) rectangle (35,-6);
\draw (35,-5) rectangle (36,-6);
\draw (36,-5) rectangle (37,-6);
\draw (37,-5) rectangle (38,-6);
\draw (38,-5) rectangle (39,-6);
\draw (39,-5) rectangle (40,-6);
\draw (40,-5) rectangle (41,-6);
\draw (41,-5) rectangle (42,-6);
\draw (42,-5) rectangle (43,-6);
\draw (43,-5) rectangle (44,-6);
\draw (44,-5) rectangle (45,-6);
\draw (45,-5) rectangle (46,-6);
\draw (46,-5) rectangle (47,-6);
\draw (47,-5) rectangle (48,-6);
\draw (48,-5) rectangle (49,-6);
\draw [fill=black] (49,-5) rectangle (50,-6);
\draw [fill=black] (50,-5) rectangle (51,-6);
\draw [fill=black] (51,-5) rectangle (52,-6);
\draw [fill=black] (52,-5) rectangle (53,-6);
\draw [fill=black] (53,-5) rectangle (54,-6);
\draw (54,-5) rectangle (55,-6);
\draw (55,-5) rectangle (56,-6);
\draw (56,-5) rectangle (57,-6);
\draw (57,-5) rectangle (58,-6);
\draw (58,-5) rectangle (59,-6);
\draw (59,-5) rectangle (60,-6);
\draw (60,-5) rectangle (61,-6);
\draw (61,-5) rectangle (62,-6);
\draw (0,-6) rectangle (1,-7);
\draw (1,-6) rectangle (2,-7);
\draw (2,-6) rectangle (3,-7);
\draw (3,-6) rectangle (4,-7);
\draw (4,-6) rectangle (5,-7);
\draw (5,-6) rectangle (6,-7);
\draw [fill=black] (6,-6) rectangle (7,-7);
\draw (7,-6) rectangle (8,-7);
\draw [fill=black] (8,-6) rectangle (9,-7);
\draw (9,-6) rectangle (10,-7);
\draw (10,-6) rectangle (11,-7);
\draw [fill=black] (11,-6) rectangle (12,-7);
\draw (12,-6) rectangle (13,-7);
\draw (13,-6) rectangle (14,-7);
\draw (14,-6) rectangle (15,-7);
\draw [fill=black] (15,-6) rectangle (16,-7);
\draw (16,-6) rectangle (17,-7);
\draw [fill=black] (17,-6) rectangle (18,-7);
\draw (18,-6) rectangle (19,-7);
\draw (19,-6) rectangle (20,-7);
\draw (20,-6) rectangle (21,-7);
\draw [fill=black] (21,-6) rectangle (22,-7);
\draw (22,-6) rectangle (23,-7);
\draw [fill=black] (23,-6) rectangle (24,-7);
\draw (24,-6) rectangle (25,-7);
\draw (25,-6) rectangle (26,-7);
\draw (26,-6) rectangle (27,-7);
\draw (27,-6) rectangle (28,-7);
\draw (28,-6) rectangle (29,-7);
\draw (29,-6) rectangle (30,-7);
\draw (30,-6) rectangle (31,-7);
\draw (31,-6) rectangle (32,-7);
\draw (32,-6) rectangle (33,-7);
\draw (33,-6) rectangle (34,-7);
\draw (34,-6) rectangle (35,-7);
\draw (35,-6) rectangle (36,-7);
\draw (36,-6) rectangle (37,-7);
\draw (37,-6) rectangle (38,-7);
\draw (38,-6) rectangle (39,-7);
\draw (39,-6) rectangle (40,-7);
\draw (40,-6) rectangle (41,-7);
\draw (41,-6) rectangle (42,-7);
\draw (42,-6) rectangle (43,-7);
\draw (43,-6) rectangle (44,-7);
\draw (44,-6) rectangle (45,-7);
\draw (45,-6) rectangle (46,-7);
\draw (46,-6) rectangle (47,-7);
\draw (47,-6) rectangle (48,-7);
\draw (48,-6) rectangle (49,-7);
\draw (49,-6) rectangle (50,-7);
\draw (50,-6) rectangle (51,-7);
\draw (51,-6) rectangle (52,-7);
\draw (52,-6) rectangle (53,-7);
\draw (53,-6) rectangle (54,-7);
\draw [fill=black] (54,-6) rectangle (55,-7);
\draw [fill=black] (55,-6) rectangle (56,-7);
\draw [fill=black] (56,-6) rectangle (57,-7);
\draw [fill=black] (57,-6) rectangle (58,-7);
\draw (58,-6) rectangle (59,-7);
\draw (59,-6) rectangle (60,-7);
\draw (60,-6) rectangle (61,-7);
\draw (61,-6) rectangle (62,-7);
\draw (0,-7) rectangle (1,-8);
\draw (1,-7) rectangle (2,-8);
\draw (2,-7) rectangle (3,-8);
\draw [fill=black] (3,-7) rectangle (4,-8);
\draw (4,-7) rectangle (5,-8);
\draw (5,-7) rectangle (6,-8);
\draw (6,-7) rectangle (7,-8);
\draw (7,-7) rectangle (8,-8);
\draw (8,-7) rectangle (9,-8);
\draw [fill=black] (9,-7) rectangle (10,-8);
\draw (10,-7) rectangle (11,-8);
\draw (11,-7) rectangle (12,-8);
\draw [fill=black] (12,-7) rectangle (13,-8);
\draw (13,-7) rectangle (14,-8);
\draw [fill=black] (14,-7) rectangle (15,-8);
\draw (15,-7) rectangle (16,-8);
\draw (16,-7) rectangle (17,-8);
\draw (17,-7) rectangle (18,-8);
\draw (18,-7) rectangle (19,-8);
\draw [fill=black] (19,-7) rectangle (20,-8);
\draw (20,-7) rectangle (21,-8);
\draw (21,-7) rectangle (22,-8);
\draw [fill=black] (22,-7) rectangle (23,-8);
\draw [fill=black] (23,-7) rectangle (24,-8);
\draw (24,-7) rectangle (25,-8);
\draw (25,-7) rectangle (26,-8);
\draw (26,-7) rectangle (27,-8);
\draw (27,-7) rectangle (28,-8);
\draw (28,-7) rectangle (29,-8);
\draw (29,-7) rectangle (30,-8);
\draw (30,-7) rectangle (31,-8);
\draw (31,-7) rectangle (32,-8);
\draw (32,-7) rectangle (33,-8);
\draw (33,-7) rectangle (34,-8);
\draw (34,-7) rectangle (35,-8);
\draw (35,-7) rectangle (36,-8);
\draw (36,-7) rectangle (37,-8);
\draw (37,-7) rectangle (38,-8);
\draw (38,-7) rectangle (39,-8);
\draw (39,-7) rectangle (40,-8);
\draw (40,-7) rectangle (41,-8);
\draw (41,-7) rectangle (42,-8);
\draw (42,-7) rectangle (43,-8);
\draw (43,-7) rectangle (44,-8);
\draw (44,-7) rectangle (45,-8);
\draw (45,-7) rectangle (46,-8);
\draw (46,-7) rectangle (47,-8);
\draw (47,-7) rectangle (48,-8);
\draw (48,-7) rectangle (49,-8);
\draw (49,-7) rectangle (50,-8);
\draw (50,-7) rectangle (51,-8);
\draw (51,-7) rectangle (52,-8);
\draw (52,-7) rectangle (53,-8);
\draw (53,-7) rectangle (54,-8);
\draw (54,-7) rectangle (55,-8);
\draw (55,-7) rectangle (56,-8);
\draw (56,-7) rectangle (57,-8);
\draw (57,-7) rectangle (58,-8);
\draw [fill=black] (58,-7) rectangle (59,-8);
\draw [fill=black] (59,-7) rectangle (60,-8);
\draw [fill=black] (60,-7) rectangle (61,-8);
\draw [fill=black] (61,-7) rectangle (62,-8);
\end{tikzpicture}


==> fig3.tikz <==
\centering\begin{tikzpicture}[scale=0.33,ultra thin]
%\draw [shift={(-1.75,0)}] (1,-1) rectangle (2,-2) node[midway] {\small0};
\draw [fill=black,draw=black,shift={(0,1.75)}] (2,-1) rectangle (3,-2) node[midway,white] {\small1};
\draw [fill=black,draw=black,shift={(0,1.75)}] (3,-1) rectangle (4,-2) node[midway,white] {\small1};
\draw [fill=black,draw=black,shift={(0,1.75)}] (4,-1) rectangle (5,-2) node[midway,white] {\small1};
\draw [fill=black,draw=black,shift={(0,1.75)}] (5,-1) rectangle (6,-2) node[midway,white] {\small1};
\draw [fill=black,draw=black,shift={(-0.75,0)}] (0,-2) rectangle (1,-3) node[midway,white] {\small1};
\draw (2,-2) rectangle (3,-3);
\draw (3,-2) rectangle (4,-3) node[midway] {\small0};
\draw (4,-2) rectangle (5,-3) node[midway] {\small0};
\draw (5,-2) rectangle (6,-3) node[midway] {\small0};
\draw [fill=black,draw=black,shift={(-0.75,0)}] (0,-3) rectangle (1,-4) node[midway,white] {\small1};
\draw (2,-3) rectangle (3,-4);
\draw (3,-3) rectangle (4,-4);
\draw (4,-3) rectangle (5,-4) node[midway] {\small0};
\draw (5,-3) rectangle (6,-4) node[midway] {\small0};
\draw [fill=black,draw=black,shift={(-0.75,0)}] (0,-4) rectangle (1,-5) node[midway,white] {\small1};
\draw (2,-4) rectangle (3,-5);
\draw (3,-4) rectangle (4,-5);
\draw (4,-4) rectangle (5,-5) node[midway] {\small$y$};
\draw (5,-4) rectangle (6,-5) node[midway] {\small0};
\draw [fill=black,draw=black,shift={(-0.75,0)}] (0,-5) rectangle (1,-6) node[midway,white] {\small1};
\draw (2,-5) rectangle (3,-6) node[midway] {\small0};
\draw (3,-5) rectangle (4,-6) node[midway] {\small$x$};
\draw (4,-5) rectangle (5,-6);
\draw (5,-5) rectangle (6,-6);
\draw [fill=black,draw=black,shift={(-0.75,0)}] (0,-6) rectangle (1,-7) node[midway,white] {\small1};
\draw (2,-6) rectangle (3,-7) node[midway] {\small0};
\draw (3,-6) rectangle (4,-7) node[midway] {\small0};
\draw (4,-6) rectangle (5,-7);
\draw (5,-6) rectangle (6,-7);
\draw [fill=black,draw=black,shift={(-0.75,0)}] (0,-7) rectangle (1,-8) node[midway,white] {\small1};
\draw (2,-7) rectangle (3,-8) node[midway] {\small0};
\draw (3,-7) rectangle (4,-8) node[midway] {\small0};
\draw (4,-7) rectangle (5,-8) node[midway] {\small0};
\draw (5,-7) rectangle (6,-8);
\node at (4,-0.8) {\small$\vdots$};
\node at (1.25,-5) {\small$\cdots$};
\end{tikzpicture}

